Single decay-lepton angular distributions in polarized e+e- --> t tbar and simple angular asymmetries as a measure of CP-violating top dipole couplings

In the presence of an electric dipole coupling of t-tbar to a photon, and an analogous "weak" dipole coupling to the Z, CP violation in the process e+e- --> t tbar results in modified polarization of the top and anti-top. This polarization can be analyzed by studying the angular distributions of decay charged leptons when the top or anti-top decays leptonically. Analytic expressions are presented for these distributions when either t or tbar decays leptonically, including O(alpha_s) QCD corrections in the soft-gluon approximation. The angular distributions are insensitive to anomalous interactions in top decay. Two types of simple CP-violating polar-angle asymmetries and two azimuthal asymmetries, which do not need the full reconstruction of the t or tbar, are studied. Independent 90% CL limits that may be obtained on the real and imaginary parts of the electric and weak dipole couplings at a linear collider operating at sqrt{s}=500 GeV with integrated luminosity 500 fb^{-1} and also at sqrt{s}=1000 GeV with integrated luminosity 1000 fb^{-1} have been evaluated. The effect of longitudinal electron and/or positron beam polarizations has been included.

==> ach.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: ach.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Dec 27 17:29:53 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 652 M
63 0 V
2937 0 R
-63 0 V
450 1004 M
63 0 V
2937 0 R
-63 0 V
450 1356 M
63 0 V
2937 0 R
-63 0 V
450 1708 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
783 300 M
0 63 V
0 1697 R
0 -63 V
1117 300 M
0 63 V
0 1697 R
0 -63 V
1450 300 M
0 63 V
0 1697 R
0 -63 V
1783 300 M
0 63 V
0 1697 R
0 -63 V
2117 300 M
0 63 V
0 1697 R
0 -63 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2783 300 M
0 63 V
0 1697 R
0 -63 V
3117 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
550 1117 M
263 0 V
450 2060 M
33 0 V
34 -1 V
33 0 V
33 -1 V
34 -1 V
33 -2 V
33 -1 V
34 -2 V
33 -2 V
33 -3 V
34 -2 V
33 -3 V
33 -3 V
34 -4 V
33 -3 V
33 -4 V
34 -4 V
33 -4 V
33 -5 V
34 -4 V
33 -5 V
33 -5 V
34 -5 V
33 -5 V
33 -6 V
34 -6 V
33 -5 V
33 -6 V
34 -6 V
33 -7 V
33 -6 V
34 -6 V
33 -7 V
33 -7 V
34 -6 V
33 -7 V
33 -7 V
34 -7 V
33 -7 V
33 -7 V
34 -7 V
33 -7 V
33 -7 V
34 -8 V
33 -7 V
33 -7 V
34 -7 V
33 -7 V
33 -7 V
34 -7 V
33 -7 V
33 -7 V
34 -7 V
33 -7 V
33 -6 V
34 -7 V
33 -7 V
33 -6 V
34 -6 V
33 -6 V
33 -7 V
34 -5 V
33 -6 V
33 -6 V
34 -5 V
33 -6 V
33 -5 V
34 -5 V
33 -5 V
33 -4 V
34 -4 V
33 -5 V
33 -4 V
34 -3 V
33 -4 V
33 -3 V
34 -4 V
33 -3 V
33 -2 V
34 -3 V
33 -2 V
33 -2 V
34 -2 V
33 -2 V
33 -1 V
34 -1 V
33 -1 V
33 0 V
34 -1 V
33 0 V
1.000 UL
LT1
550 980 M
263 0 V
450 2060 M
33 0 V
34 -1 V
33 0 V
33 -1 V
34 -2 V
33 -1 V
33 -2 V
34 -2 V
33 -2 V
33 -3 V
34 -3 V
33 -3 V
33 -4 V
34 -3 V
33 -4 V
33 -5 V
34 -4 V
33 -5 V
33 -5 V
34 -5 V
33 -5 V
33 -6 V
34 -6 V
33 -6 V
33 -6 V
34 -6 V
33 -7 V
33 -6 V
34 -7 V
33 -7 V
33 -8 V
34 -7 V
33 -7 V
33 -8 V
34 -8 V
33 -7 V
33 -8 V
34 -8 V
33 -8 V
33 -8 V
34 -9 V
33 -8 V
33 -8 V
34 -8 V
33 -8 V
33 -9 V
34 -8 V
33 -8 V
33 -9 V
34 -8 V
33 -8 V
33 -8 V
34 -8 V
33 -8 V
33 -8 V
34 -8 V
33 -7 V
33 -8 V
34 -7 V
33 -7 V
33 -8 V
34 -7 V
33 -6 V
33 -7 V
34 -7 V
33 -6 V
33 -6 V
34 -6 V
33 -6 V
33 -5 V
34 -5 V
33 -5 V
33 -5 V
34 -5 V
33 -4 V
33 -4 V
34 -4 V
33 -3 V
33 -4 V
34 -3 V
33 -2 V
33 -3 V
34 -2 V
33 -2 V
33 -1 V
34 -2 V
33 -1 V
33 -1 V
34 0 V
33 0 V
1.000 UL
LT2
550 843 M
263 0 V
450 2060 M
33 0 V
34 -1 V
33 -1 V
33 -1 V
34 -1 V
33 -2 V
33 -2 V
34 -3 V
33 -3 V
33 -3 V
34 -3 V
33 -4 V
33 -4 V
34 -5 V
33 -4 V
33 -5 V
34 -6 V
33 -5 V
33 -6 V
34 -7 V
33 -6 V
33 -7 V
34 -7 V
33 -7 V
33 -8 V
34 -7 V
33 -8 V
33 -9 V
34 -8 V
33 -9 V
33 -9 V
34 -9 V
33 -9 V
33 -9 V
34 -10 V
33 -9 V
33 -10 V
34 -10 V
33 -10 V
33 -11 V
34 -10 V
33 -10 V
33 -11 V
34 -10 V
33 -11 V
33 -10 V
34 -11 V
33 -11 V
33 -10 V
34 -11 V
33 -10 V
33 -11 V
34 -10 V
33 -11 V
33 -10 V
34 -10 V
33 -10 V
33 -10 V
34 -10 V
33 -10 V
33 -9 V
34 -9 V
33 -10 V
33 -9 V
34 -8 V
33 -9 V
33 -8 V
34 -8 V
33 -8 V
33 -7 V
34 -7 V
33 -7 V
33 -7 V
34 -6 V
33 -6 V
33 -5 V
34 -5 V
33 -5 V
33 -5 V
34 -4 V
33 -4 V
33 -3 V
34 -3 V
33 -3 V
33 -2 V
34 -2 V
33 -1 V
33 -1 V
34 -1 V
33 0 V
1.000 UL
LT3
550 706 M
263 0 V
450 2060 M
33 0 V
34 -1 V
33 -2 V
33 -2 V
34 -3 V
33 -3 V
33 -4 V
34 -5 V
33 -5 V
33 -5 V
34 -7 V
33 -7 V
33 -7 V
34 -8 V
33 -9 V
33 -9 V
34 -10 V
33 -10 V
33 -11 V
34 -11 V
33 -12 V
33 -12 V
34 -13 V
33 -13 V
33 -14 V
34 -14 V
33 -14 V
33 -15 V
34 -15 V
33 -16 V
33 -16 V
34 -17 V
33 -16 V
33 -17 V
34 -18 V
33 -17 V
33 -18 V
34 -18 V
33 -19 V
33 -18 V
34 -19 V
33 -19 V
33 -19 V
34 -19 V
33 -19 V
33 -20 V
34 -19 V
33 -19 V
33 -20 V
34 -19 V
33 -19 V
33 -19 V
34 -19 V
33 -19 V
33 -19 V
34 -19 V
33 -18 V
33 -18 V
34 -18 V
33 -18 V
33 -17 V
34 -17 V
33 -17 V
33 -16 V
34 -16 V
33 -15 V
33 -15 V
34 -15 V
33 -14 V
33 -14 V
34 -13 V
33 -12 V
33 -12 V
34 -12 V
33 -10 V
33 -11 V
34 -9 V
33 -9 V
33 -8 V
34 -8 V
33 -7 V
33 -6 V
34 -5 V
33 -5 V
33 -4 V
34 -3 V
33 -3 V
33 -2 V
34 -1 V
33 0 V
1.000 UL
LT4
550 569 M
263 0 V
450 2060 M
33 0 V
34 -1 V
33 -2 V
33 -2 V
34 -3 V
33 -4 V
33 -4 V
34 -5 V
33 -6 V
33 -6 V
34 -7 V
33 -8 V
33 -8 V
34 -9 V
33 -10 V
33 -10 V
34 -10 V
33 -12 V
33 -11 V
34 -13 V
33 -13 V
33 -14 V
34 -14 V
33 -14 V
33 -16 V
34 -15 V
33 -16 V
33 -17 V
34 -17 V
33 -18 V
33 -18 V
34 -18 V
33 -19 V
33 -19 V
34 -19 V
33 -20 V
33 -21 V
34 -20 V
33 -21 V
33 -21 V
34 -21 V
33 -21 V
33 -22 V
34 -22 V
33 -21 V
33 -22 V
34 -22 V
33 -22 V
33 -23 V
34 -22 V
33 -22 V
33 -22 V
34 -22 V
33 -21 V
33 -22 V
34 -21 V
33 -22 V
33 -21 V
34 -21 V
33 -20 V
33 -20 V
34 -20 V
33 -19 V
33 -19 V
34 -19 V
33 -18 V
33 -18 V
34 -17 V
33 -16 V
33 -16 V
34 -16 V
33 -14 V
33 -14 V
34 -14 V
33 -12 V
33 -12 V
34 -12 V
33 -10 V
33 -10 V
34 -9 V
33 -8 V
33 -7 V
34 -7 V
33 -5 V
33 -5 V
34 -4 V
33 -3 V
33 -2 V
34 -2 V
33 0 V
1.000 UL
LT5
550 432 M
263 0 V
450 2060 M
33 0 V
34 -2 V
33 -1 V
33 -3 V
34 -4 V
33 -4 V
33 -5 V
34 -6 V
33 -6 V
33 -8 V
34 -8 V
33 -9 V
33 -9 V
34 -10 V
33 -11 V
33 -12 V
34 -13 V
33 -13 V
33 -14 V
34 -14 V
33 -16 V
33 -16 V
34 -16 V
33 -18 V
33 -17 V
34 -19 V
33 -19 V
33 -20 V
34 -20 V
33 -21 V
33 -22 V
34 -22 V
33 -22 V
33 -23 V
34 -24 V
33 -24 V
33 -24 V
34 -25 V
33 -25 V
33 -25 V
34 -26 V
33 -27 V
33 -26 V
34 -27 V
33 -27 V
33 -27 V
34 -27 V
33 -28 V
33 -27 V
34 -28 V
33 -27 V
33 -28 V
34 -27 V
33 -28 V
33 -27 V
34 -28 V
33 -27 V
33 -26 V
34 -27 V
33 -26 V
33 -26 V
34 -25 V
33 -25 V
33 -25 V
34 -24 V
33 -23 V
33 -23 V
34 -23 V
33 -21 V
33 -21 V
34 -20 V
33 -19 V
33 -19 V
34 -17 V
33 -17 V
33 -16 V
34 -15 V
33 -14 V
33 -13 V
34 -11 V
33 -11 V
33 -10 V
34 -9 V
33 -7 V
33 -7 V
34 -5 V
33 -4 V
33 -3 V
34 -2 V
33 0 V
stroke
grestore
end
showpage
}}%
\put(1613,432){\makebox(0,0)[r]{$+0.8$}}%
\put(1613,569){\makebox(0,0)[r]{$0~~$}}%
\put(1613,706){\makebox(0,0)[r]{1000~~~$-0.8$}}%
\put(1613,843){\makebox(0,0)[r]{$+0.8$}}%
\put(1613,980){\makebox(0,0)[r]{$0~~$}}%
\put(1613,1117){\makebox(0,0)[r]{500~~~~$-0.8$}}%
\put(1613,1235){\makebox(0,0)[r]{$\sqrt{s}$ (GeV)$\;\;\; P_e\;$}}%
\put(1950,50){\makebox(0,0){$\theta_0$ (degrees)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$A_{ch}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){90}}%
\put(3117,200){\makebox(0,0){80}}%
\put(2783,200){\makebox(0,0){70}}%
\put(2450,200){\makebox(0,0){60}}%
\put(2117,200){\makebox(0,0){50}}%
\put(1783,200){\makebox(0,0){40}}%
\put(1450,200){\makebox(0,0){30}}%
\put(1117,200){\makebox(0,0){20}}%
\put(783,200){\makebox(0,0){10}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{0}}%
\put(400,1708){\makebox(0,0)[r]{-0.2}}%
\put(400,1356){\makebox(0,0)[r]{-0.4}}%
\put(400,1004){\makebox(0,0)[r]{-0.6}}%
\put(400,652){\makebox(0,0)[r]{-0.8}}%
\put(400,300){\makebox(0,0)[r]{-1}}%
\end{picture}%
\endgroup
\endinput


==> achZ.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: achZ.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Dec 27 17:29:53 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 652 M
63 0 V
2937 0 R
-63 0 V
450 1004 M
63 0 V
2937 0 R
-63 0 V
450 1356 M
63 0 V
2937 0 R
-63 0 V
450 1708 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
783 300 M
0 63 V
0 1697 R
0 -63 V
1117 300 M
0 63 V
0 1697 R
0 -63 V
1450 300 M
0 63 V
0 1697 R
0 -63 V
1783 300 M
0 63 V
0 1697 R
0 -63 V
2117 300 M
0 63 V
0 1697 R
0 -63 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2783 300 M
0 63 V
0 1697 R
0 -63 V
3117 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
550 1838 M
263 0 V
450 1004 M
33 0 V
34 0 V
33 -1 V
33 0 V
34 -1 V
33 -1 V
33 -1 V
34 -1 V
33 -1 V
33 -1 V
34 -2 V
33 -1 V
33 -2 V
34 -2 V
33 -2 V
33 -2 V
34 -3 V
33 -2 V
33 -3 V
34 -2 V
33 -3 V
33 -3 V
34 -3 V
33 -3 V
33 -3 V
34 -3 V
33 -4 V
33 -3 V
34 -4 V
33 -3 V
33 -4 V
34 -3 V
33 -4 V
33 -4 V
34 -4 V
33 -4 V
33 -4 V
34 -4 V
33 -4 V
33 -4 V
34 -4 V
33 -4 V
33 -4 V
34 -4 V
33 -4 V
33 -4 V
34 -5 V
33 -4 V
33 -4 V
34 -4 V
33 -4 V
33 -4 V
34 -4 V
33 -4 V
33 -3 V
34 -4 V
33 -4 V
33 -4 V
34 -3 V
33 -4 V
33 -3 V
34 -4 V
33 -3 V
33 -3 V
34 -3 V
33 -3 V
33 -3 V
34 -3 V
33 -3 V
33 -3 V
34 -2 V
33 -3 V
33 -2 V
34 -2 V
33 -2 V
33 -2 V
34 -2 V
33 -2 V
33 -1 V
34 -2 V
33 -1 V
33 -1 V
34 -1 V
33 -1 V
33 -1 V
34 0 V
33 -1 V
33 0 V
34 0 V
33 0 V
1.000 UL
LT1
550 1720 M
263 0 V
450 1004 M
33 0 V
34 0 V
33 0 V
33 0 V
34 -1 V
33 0 V
33 0 V
34 -1 V
33 0 V
33 0 V
34 -1 V
33 0 V
33 -1 V
34 -1 V
33 0 V
33 -1 V
34 -1 V
33 -1 V
33 -1 V
34 0 V
33 -1 V
33 -1 V
34 -1 V
33 -1 V
33 -1 V
34 -1 V
33 -2 V
33 -1 V
34 -1 V
33 -1 V
33 -1 V
34 -2 V
33 -1 V
33 -1 V
34 -1 V
33 -2 V
33 -1 V
34 -2 V
33 -1 V
33 -1 V
34 -2 V
33 -1 V
33 -2 V
34 -1 V
33 -1 V
33 -2 V
34 -1 V
33 -2 V
33 -1 V
34 -1 V
33 -2 V
33 -1 V
34 -2 V
33 -1 V
33 -1 V
34 -2 V
33 -1 V
33 -1 V
34 -1 V
33 -2 V
33 -1 V
34 -1 V
33 -1 V
33 -1 V
34 -2 V
33 -1 V
33 -1 V
34 -1 V
33 -1 V
33 -1 V
34 -1 V
33 0 V
33 -1 V
34 -1 V
33 -1 V
33 0 V
34 -1 V
33 -1 V
33 0 V
34 -1 V
33 0 V
33 -1 V
34 0 V
33 0 V
33 -1 V
34 0 V
33 0 V
33 0 V
34 0 V
33 0 V
1.000 UL
LT2
550 1602 M
263 0 V
450 1004 M
33 0 V
34 0 V
33 1 V
33 0 V
34 1 V
33 0 V
33 1 V
34 1 V
33 1 V
33 2 V
34 1 V
33 1 V
33 2 V
34 2 V
33 2 V
33 2 V
34 2 V
33 2 V
33 2 V
34 3 V
33 2 V
33 3 V
34 3 V
33 2 V
33 3 V
34 3 V
33 3 V
33 4 V
34 3 V
33 3 V
33 4 V
34 3 V
33 4 V
33 4 V
34 3 V
33 4 V
33 4 V
34 4 V
33 4 V
33 4 V
34 4 V
33 4 V
33 4 V
34 4 V
33 4 V
33 4 V
34 5 V
33 4 V
33 4 V
34 4 V
33 4 V
33 4 V
34 4 V
33 4 V
33 4 V
34 4 V
33 4 V
33 4 V
34 4 V
33 4 V
33 4 V
34 3 V
33 4 V
33 3 V
34 4 V
33 3 V
33 3 V
34 3 V
33 3 V
33 3 V
34 3 V
33 3 V
33 2 V
34 3 V
33 2 V
33 2 V
34 2 V
33 2 V
33 2 V
34 1 V
33 2 V
33 1 V
34 1 V
33 1 V
33 1 V
34 1 V
33 1 V
33 0 V
34 0 V
33 0 V
1.000 UL
LT3
550 1484 M
263 0 V
450 1004 M
33 0 V
34 -1 V
33 -1 V
33 -1 V
34 -1 V
33 -2 V
33 -2 V
34 -3 V
33 -3 V
33 -3 V
34 -4 V
33 -3 V
33 -5 V
34 -4 V
33 -5 V
33 -5 V
34 -5 V
33 -6 V
33 -6 V
34 -6 V
33 -7 V
33 -7 V
34 -7 V
33 -7 V
33 -8 V
34 -8 V
33 -8 V
33 -8 V
34 -9 V
33 -9 V
33 -9 V
34 -9 V
33 -9 V
33 -10 V
34 -10 V
33 -9 V
33 -10 V
34 -11 V
33 -10 V
33 -10 V
34 -11 V
33 -10 V
33 -11 V
34 -11 V
33 -10 V
33 -11 V
34 -11 V
33 -11 V
33 -11 V
34 -10 V
33 -11 V
33 -11 V
34 -11 V
33 -10 V
33 -11 V
34 -10 V
33 -10 V
33 -11 V
34 -10 V
33 -9 V
33 -10 V
34 -10 V
33 -9 V
33 -9 V
34 -9 V
33 -9 V
33 -8 V
34 -8 V
33 -8 V
33 -8 V
34 -7 V
33 -7 V
33 -7 V
34 -6 V
33 -6 V
33 -6 V
34 -5 V
33 -5 V
33 -5 V
34 -4 V
33 -4 V
33 -3 V
34 -3 V
33 -3 V
33 -2 V
34 -2 V
33 -2 V
33 -1 V
34 0 V
33 0 V
1.000 UL
LT4
550 1366 M
263 0 V
450 1004 M
33 0 V
34 0 V
33 0 V
33 -1 V
34 0 V
33 -1 V
33 -1 V
34 -1 V
33 0 V
33 -1 V
34 -2 V
33 -1 V
33 -1 V
34 -2 V
33 -1 V
33 -2 V
34 -2 V
33 -1 V
33 -2 V
34 -2 V
33 -3 V
33 -2 V
34 -2 V
33 -3 V
33 -2 V
34 -3 V
33 -2 V
33 -3 V
34 -3 V
33 -3 V
33 -3 V
34 -3 V
33 -3 V
33 -3 V
34 -3 V
33 -3 V
33 -4 V
34 -3 V
33 -3 V
33 -4 V
34 -3 V
33 -4 V
33 -3 V
34 -4 V
33 -3 V
33 -4 V
34 -4 V
33 -3 V
33 -4 V
34 -4 V
33 -3 V
33 -4 V
34 -3 V
33 -4 V
33 -3 V
34 -4 V
33 -3 V
33 -4 V
34 -3 V
33 -4 V
33 -3 V
34 -3 V
33 -3 V
33 -4 V
34 -3 V
33 -3 V
33 -2 V
34 -3 V
33 -3 V
33 -3 V
34 -2 V
33 -2 V
33 -3 V
34 -2 V
33 -2 V
33 -2 V
34 -2 V
33 -2 V
33 -1 V
34 -2 V
33 -1 V
33 -1 V
34 -1 V
33 -1 V
33 -1 V
34 -1 V
33 0 V
33 0 V
34 -1 V
33 0 V
1.000 UL
LT5
550 1248 M
263 0 V
450 1004 M
33 0 V
34 1 V
33 0 V
33 1 V
34 2 V
33 1 V
33 2 V
34 2 V
33 3 V
33 3 V
34 3 V
33 3 V
33 4 V
34 4 V
33 4 V
33 5 V
34 4 V
33 5 V
33 6 V
34 5 V
33 6 V
33 6 V
34 7 V
33 6 V
33 7 V
34 7 V
33 8 V
33 7 V
34 8 V
33 8 V
33 8 V
34 8 V
33 9 V
33 9 V
34 9 V
33 9 V
33 9 V
34 10 V
33 10 V
33 9 V
34 10 V
33 10 V
33 10 V
34 11 V
33 10 V
33 10 V
34 11 V
33 10 V
33 11 V
34 10 V
33 11 V
33 10 V
34 11 V
33 10 V
33 11 V
34 10 V
33 11 V
33 10 V
34 10 V
33 10 V
33 10 V
34 10 V
33 9 V
33 10 V
34 9 V
33 9 V
33 9 V
34 8 V
33 8 V
33 8 V
34 8 V
33 7 V
33 8 V
34 6 V
33 7 V
33 6 V
34 5 V
33 6 V
33 5 V
34 4 V
33 4 V
33 4 V
34 3 V
33 3 V
33 3 V
34 2 V
33 1 V
33 1 V
34 1 V
33 0 V
stroke
grestore
end
showpage
}}%
\put(1563,1248){\makebox(0,0)[r]{$+0.8$}}%
\put(1563,1366){\makebox(0,0)[r]{$0~~$}}%
\put(1563,1484){\makebox(0,0)[r]{1000~~~$-0.8$}}%
\put(1563,1602){\makebox(0,0)[r]{$+0.8$}}%
\put(1563,1720){\makebox(0,0)[r]{$0~~$}}%
\put(1563,1838){\makebox(0,0)[r]{500~~~~$-0.8$}}%
\put(1563,1947){\makebox(0,0)[r]{$\sqrt{s}$ (GeV)$\;\;\; P_e\;$}}%
\put(1950,50){\makebox(0,0){$\theta_0$ (degrees)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$A_{ch}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){90}}%
\put(3117,200){\makebox(0,0){80}}%
\put(2783,200){\makebox(0,0){70}}%
\put(2450,200){\makebox(0,0){60}}%
\put(2117,200){\makebox(0,0){50}}%
\put(1783,200){\makebox(0,0){40}}%
\put(1450,200){\makebox(0,0){30}}%
\put(1117,200){\makebox(0,0){20}}%
\put(783,200){\makebox(0,0){10}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{0.6}}%
\put(400,1708){\makebox(0,0)[r]{0.4}}%
\put(400,1356){\makebox(0,0)[r]{0.2}}%
\put(400,1004){\makebox(0,0)[r]{0}}%
\put(400,652){\makebox(0,0)[r]{-0.2}}%
\put(400,300){\makebox(0,0)[r]{-0.4}}%
\end{picture}%
\endgroup
\endinput


==> afb.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: afb.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Dec 27 17:31:16 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 476 M
63 0 V
2937 0 R
-63 0 V
450 652 M
63 0 V
2937 0 R
-63 0 V
450 828 M
63 0 V
2937 0 R
-63 0 V
450 1004 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1356 M
63 0 V
2937 0 R
-63 0 V
450 1532 M
63 0 V
2937 0 R
-63 0 V
450 1708 M
63 0 V
2937 0 R
-63 0 V
450 1884 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
783 300 M
0 63 V
0 1697 R
0 -63 V
1117 300 M
0 63 V
0 1697 R
0 -63 V
1450 300 M
0 63 V
0 1697 R
0 -63 V
1783 300 M
0 63 V
0 1697 R
0 -63 V
2117 300 M
0 63 V
0 1697 R
0 -63 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2783 300 M
0 63 V
0 1697 R
0 -63 V
3117 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 1829 M
263 0 V
450 711 M
33 0 V
34 0 V
33 0 V
33 -1 V
34 0 V
33 -1 V
33 -1 V
34 -1 V
33 -1 V
33 -1 V
34 -2 V
33 -1 V
33 -2 V
34 -2 V
33 -1 V
33 -2 V
34 -3 V
33 -2 V
33 -2 V
34 -3 V
33 -2 V
33 -3 V
34 -3 V
33 -3 V
33 -3 V
34 -3 V
33 -4 V
33 -3 V
34 -4 V
33 -3 V
33 -4 V
34 -4 V
33 -4 V
33 -4 V
34 -4 V
33 -4 V
33 -5 V
34 -4 V
33 -5 V
33 -4 V
34 -5 V
33 -5 V
33 -5 V
34 -5 V
33 -5 V
33 -5 V
34 -6 V
33 -5 V
33 -5 V
34 -6 V
33 -5 V
33 -6 V
34 -6 V
33 -6 V
33 -5 V
34 -6 V
33 -6 V
33 -6 V
34 -6 V
33 -7 V
33 -6 V
34 -6 V
33 -6 V
33 -7 V
34 -6 V
33 -6 V
33 -7 V
34 -6 V
33 -7 V
33 -7 V
34 -6 V
33 -7 V
33 -7 V
34 -6 V
33 -7 V
33 -7 V
34 -7 V
33 -7 V
33 -7 V
34 -6 V
33 -7 V
33 -7 V
34 -7 V
33 -7 V
33 -7 V
34 -7 V
33 -7 V
33 -7 V
34 -7 V
33 -7 V
1.000 UL
LT1
3087 1692 M
263 0 V
450 803 M
33 0 V
34 -1 V
33 0 V
33 0 V
34 -1 V
33 -1 V
33 -1 V
34 -1 V
33 -1 V
33 -2 V
34 -1 V
33 -2 V
33 -2 V
34 -2 V
33 -2 V
33 -2 V
34 -3 V
33 -2 V
33 -3 V
34 -3 V
33 -3 V
33 -3 V
34 -3 V
33 -4 V
33 -3 V
34 -4 V
33 -4 V
33 -4 V
34 -4 V
33 -4 V
33 -5 V
34 -4 V
33 -5 V
33 -4 V
34 -5 V
33 -6 V
33 -5 V
34 -5 V
33 -6 V
33 -5 V
34 -5 V
33 -6 V
33 -6 V
34 -6 V
33 -6 V
33 -7 V
34 -6 V
33 -6 V
33 -7 V
34 -7 V
33 -6 V
33 -7 V
34 -7 V
33 -7 V
33 -7 V
34 -7 V
33 -8 V
33 -7 V
34 -8 V
33 -7 V
33 -8 V
34 -8 V
33 -8 V
33 -7 V
34 -8 V
33 -8 V
33 -8 V
34 -9 V
33 -8 V
33 -8 V
34 -8 V
33 -9 V
33 -8 V
34 -9 V
33 -8 V
33 -9 V
34 -9 V
33 -8 V
33 -9 V
34 -9 V
33 -8 V
33 -9 V
34 -9 V
33 -9 V
33 -9 V
34 -8 V
33 -9 V
33 -9 V
34 -9 V
33 -9 V
1.000 UL
LT2
3087 1555 M
263 0 V
450 970 M
33 0 V
34 0 V
33 -1 V
33 0 V
34 -1 V
33 -1 V
33 -1 V
34 -1 V
33 -2 V
33 -1 V
34 -2 V
33 -2 V
33 -2 V
34 -3 V
33 -2 V
33 -3 V
34 -2 V
33 -4 V
33 -2 V
34 -4 V
33 -3 V
33 -4 V
34 -4 V
33 -4 V
33 -4 V
34 -5 V
33 -4 V
33 -5 V
34 -5 V
33 -5 V
33 -5 V
34 -5 V
33 -6 V
33 -6 V
34 -6 V
33 -6 V
33 -7 V
34 -6 V
33 -7 V
33 -7 V
34 -7 V
33 -7 V
33 -7 V
34 -8 V
33 -8 V
33 -8 V
34 -8 V
33 -8 V
33 -8 V
34 -9 V
33 -9 V
33 -9 V
34 -9 V
33 -10 V
33 -9 V
34 -10 V
33 -9 V
33 -10 V
34 -10 V
33 -11 V
33 -10 V
34 -11 V
33 -10 V
33 -11 V
34 -11 V
33 -11 V
33 -11 V
34 -12 V
33 -11 V
33 -12 V
34 -12 V
33 -11 V
33 -12 V
34 -12 V
33 -12 V
33 -13 V
34 -12 V
33 -12 V
33 -13 V
34 -12 V
33 -13 V
33 -12 V
34 -13 V
33 -12 V
33 -13 V
34 -13 V
33 -13 V
33 -12 V
34 -13 V
33 -13 V
1.000 UL
LT3
3087 1418 M
263 0 V
450 1261 M
33 -1 V
34 0 V
33 -1 V
33 -1 V
34 -1 V
33 -1 V
33 -1 V
34 -2 V
33 -2 V
33 -3 V
34 -2 V
33 -3 V
33 -3 V
34 -3 V
33 -3 V
33 -4 V
34 -4 V
33 -4 V
33 -5 V
34 -5 V
33 -5 V
33 -5 V
34 -5 V
33 -6 V
33 -6 V
34 -6 V
33 -7 V
33 -7 V
34 -6 V
33 -8 V
33 -7 V
34 -8 V
33 -8 V
33 -9 V
34 -8 V
33 -9 V
33 -9 V
34 -9 V
33 -10 V
33 -9 V
34 -11 V
33 -10 V
33 -10 V
34 -11 V
33 -12 V
33 -11 V
34 -11 V
33 -12 V
33 -12 V
34 -13 V
33 -12 V
33 -13 V
34 -13 V
33 -14 V
33 -13 V
34 -14 V
33 -14 V
33 -14 V
34 -15 V
33 -15 V
33 -14 V
34 -16 V
33 -15 V
33 -16 V
34 -15 V
33 -16 V
33 -16 V
34 -17 V
33 -16 V
33 -17 V
34 -17 V
33 -17 V
33 -17 V
34 -17 V
33 -17 V
33 -18 V
34 -18 V
33 -17 V
33 -18 V
34 -18 V
33 -18 V
33 -18 V
34 -18 V
33 -19 V
33 -18 V
34 -18 V
33 -19 V
33 -18 V
34 -19 V
33 -18 V
1.000 UL
LT4
3087 1281 M
263 0 V
450 1455 M
33 0 V
34 -1 V
33 0 V
33 -2 V
34 -1 V
33 -1 V
33 -2 V
34 -2 V
33 -2 V
33 -2 V
34 -3 V
33 -3 V
33 -4 V
34 -3 V
33 -4 V
33 -4 V
34 -5 V
33 -4 V
33 -6 V
34 -5 V
33 -5 V
33 -6 V
34 -7 V
33 -6 V
33 -7 V
34 -7 V
33 -7 V
33 -7 V
34 -8 V
33 -9 V
33 -8 V
34 -9 V
33 -9 V
33 -9 V
34 -10 V
33 -11 V
33 -10 V
34 -11 V
33 -11 V
33 -11 V
34 -12 V
33 -12 V
33 -12 V
34 -13 V
33 -13 V
33 -13 V
34 -14 V
33 -14 V
33 -14 V
34 -15 V
33 -15 V
33 -15 V
34 -16 V
33 -15 V
33 -17 V
34 -17 V
33 -16 V
33 -17 V
34 -18 V
33 -18 V
33 -18 V
34 -18 V
33 -19 V
33 -19 V
34 -19 V
33 -20 V
33 -19 V
34 -20 V
33 -20 V
33 -21 V
34 -21 V
33 -21 V
33 -21 V
34 -21 V
33 -22 V
33 -21 V
34 -22 V
33 -22 V
33 -22 V
34 -23 V
33 -22 V
33 -23 V
34 -22 V
33 -23 V
33 -23 V
34 -23 V
33 -23 V
33 -23 V
34 -23 V
33 -23 V
1.000 UL
LT5
3087 1144 M
263 0 V
450 1795 M
33 0 V
34 0 V
33 -1 V
33 -1 V
34 -2 V
33 -1 V
33 -2 V
34 -2 V
33 -3 V
33 -2 V
34 -3 V
33 -4 V
33 -3 V
34 -5 V
33 -4 V
33 -4 V
34 -5 V
33 -6 V
33 -5 V
34 -6 V
33 -6 V
33 -7 V
34 -7 V
33 -7 V
33 -7 V
34 -8 V
33 -9 V
33 -8 V
34 -9 V
33 -10 V
33 -10 V
34 -10 V
33 -11 V
33 -11 V
34 -11 V
33 -12 V
33 -13 V
34 -12 V
33 -13 V
33 -14 V
34 -14 V
33 -15 V
33 -15 V
34 -15 V
33 -16 V
33 -17 V
34 -17 V
33 -17 V
33 -18 V
34 -18 V
33 -19 V
33 -19 V
34 -20 V
33 -20 V
33 -21 V
34 -21 V
33 -22 V
33 -22 V
34 -23 V
33 -23 V
33 -24 V
34 -24 V
33 -24 V
33 -25 V
34 -26 V
33 -26 V
33 -27 V
34 -26 V
33 -27 V
33 -28 V
34 -28 V
33 -29 V
33 -28 V
34 -29 V
33 -30 V
33 -29 V
34 -30 V
33 -31 V
33 -30 V
34 -31 V
33 -31 V
33 -31 V
34 -32 V
33 -31 V
33 -32 V
34 -32 V
33 -32 V
33 -32 V
34 -32 V
33 -32 V
stroke
grestore
end
showpage
}}%
\put(3037,1144){\makebox(0,0)[r]{$+0.8$}}%
\put(3037,1281){\makebox(0,0)[r]{$0~~$}}%
\put(3037,1418){\makebox(0,0)[r]{1000~~~$-0.8$}}%
\put(3037,1555){\makebox(0,0)[r]{$+0.8$}}%
\put(3037,1692){\makebox(0,0)[r]{$0~~$}}%
\put(3037,1829){\makebox(0,0)[r]{500~~~~$-0.8$}}%
\put(3037,1947){\makebox(0,0)[r]{$\sqrt{s}$ (GeV)$\;\;\; P_e\;$}}%
\put(1950,50){\makebox(0,0){$\theta_0$ (degrees)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$A_{fb}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){90}}%
\put(3117,200){\makebox(0,0){80}}%
\put(2783,200){\makebox(0,0){70}}%
\put(2450,200){\makebox(0,0){60}}%
\put(2117,200){\makebox(0,0){50}}%
\put(1783,200){\makebox(0,0){40}}%
\put(1450,200){\makebox(0,0){30}}%
\put(1117,200){\makebox(0,0){20}}%
\put(783,200){\makebox(0,0){10}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{0.5}}%
\put(400,1884){\makebox(0,0)[r]{0.45}}%
\put(400,1708){\makebox(0,0)[r]{0.4}}%
\put(400,1532){\makebox(0,0)[r]{0.35}}%
\put(400,1356){\makebox(0,0)[r]{0.3}}%
\put(400,1180){\makebox(0,0)[r]{0.25}}%
\put(400,1004){\makebox(0,0)[r]{0.2}}%
\put(400,828){\makebox(0,0)[r]{0.15}}%
\put(400,652){\makebox(0,0)[r]{0.1}}%
\put(400,476){\makebox(0,0)[r]{0.05}}%
\put(400,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput


==> afbZ.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: afbZ.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Fri Dec 27 17:32:36 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 593 M
63 0 V
2937 0 R
-63 0 V
450 887 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1473 M
63 0 V
2937 0 R
-63 0 V
450 1767 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
783 300 M
0 63 V
0 1697 R
0 -63 V
1117 300 M
0 63 V
0 1697 R
0 -63 V
1450 300 M
0 63 V
0 1697 R
0 -63 V
1783 300 M
0 63 V
0 1697 R
0 -63 V
2117 300 M
0 63 V
0 1697 R
0 -63 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2783 300 M
0 63 V
0 1697 R
0 -63 V
3117 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
3087 1838 M
263 0 V
450 1076 M
33 0 V
34 0 V
33 -1 V
33 0 V
34 0 V
33 0 V
33 -1 V
34 0 V
33 -1 V
33 0 V
34 -1 V
33 -1 V
33 0 V
34 -1 V
33 -1 V
33 -1 V
34 -1 V
33 -1 V
33 -1 V
34 -1 V
33 -2 V
33 -1 V
34 -1 V
33 -1 V
33 -2 V
34 -1 V
33 -2 V
33 -1 V
34 -2 V
33 -2 V
33 -2 V
34 -1 V
33 -2 V
33 -2 V
34 -2 V
33 -2 V
33 -2 V
34 -2 V
33 -2 V
33 -2 V
34 -2 V
33 -3 V
33 -2 V
34 -2 V
33 -3 V
33 -2 V
34 -2 V
33 -3 V
33 -2 V
34 -3 V
33 -2 V
33 -3 V
34 -3 V
33 -2 V
33 -3 V
34 -3 V
33 -2 V
33 -3 V
34 -3 V
33 -3 V
33 -3 V
34 -2 V
33 -3 V
33 -3 V
34 -3 V
33 -3 V
33 -3 V
34 -3 V
33 -3 V
33 -3 V
34 -3 V
33 -3 V
33 -3 V
34 -4 V
33 -3 V
33 -3 V
34 -3 V
33 -3 V
33 -3 V
34 -3 V
33 -4 V
33 -3 V
34 -3 V
33 -3 V
33 -3 V
34 -4 V
33 -3 V
33 -3 V
34 -3 V
33 -3 V
1.000 UL
LT1
3087 1720 M
263 0 V
450 925 M
33 0 V
34 0 V
33 0 V
33 0 V
34 0 V
33 -1 V
33 0 V
34 0 V
33 0 V
33 0 V
34 0 V
33 0 V
33 0 V
34 0 V
33 -1 V
33 0 V
34 0 V
33 0 V
33 0 V
34 -1 V
33 0 V
33 0 V
34 0 V
33 -1 V
33 0 V
34 0 V
33 0 V
33 -1 V
34 0 V
33 0 V
33 -1 V
34 0 V
33 0 V
33 -1 V
34 0 V
33 0 V
33 -1 V
34 0 V
33 -1 V
33 0 V
34 0 V
33 -1 V
33 0 V
34 -1 V
33 0 V
33 -1 V
34 0 V
33 -1 V
33 0 V
34 -1 V
33 0 V
33 -1 V
34 0 V
33 -1 V
33 0 V
34 -1 V
33 0 V
33 -1 V
34 -1 V
33 0 V
33 -1 V
34 0 V
33 -1 V
33 0 V
34 -1 V
33 -1 V
33 0 V
34 -1 V
33 -1 V
33 0 V
34 -1 V
33 0 V
33 -1 V
34 -1 V
33 0 V
33 -1 V
34 -1 V
33 0 V
33 -1 V
34 -1 V
33 0 V
33 -1 V
34 -1 V
33 0 V
33 -1 V
34 -1 V
33 0 V
33 -1 V
34 -1 V
33 0 V
1.000 UL
LT2
3087 1602 M
263 0 V
450 648 M
33 0 V
34 0 V
33 0 V
33 0 V
34 1 V
33 0 V
33 0 V
34 1 V
33 0 V
33 1 V
34 0 V
33 1 V
33 1 V
34 1 V
33 1 V
33 1 V
34 1 V
33 1 V
33 1 V
34 1 V
33 1 V
33 2 V
34 1 V
33 1 V
33 2 V
34 1 V
33 2 V
33 2 V
34 1 V
33 2 V
33 2 V
34 2 V
33 2 V
33 2 V
34 2 V
33 2 V
33 3 V
34 2 V
33 2 V
33 3 V
34 2 V
33 3 V
33 3 V
34 2 V
33 3 V
33 3 V
34 3 V
33 3 V
33 3 V
34 3 V
33 3 V
33 3 V
34 4 V
33 3 V
33 3 V
34 4 V
33 3 V
33 4 V
34 3 V
33 4 V
33 4 V
34 3 V
33 4 V
33 4 V
34 4 V
33 4 V
33 4 V
34 4 V
33 4 V
33 4 V
34 4 V
33 5 V
33 4 V
34 4 V
33 4 V
33 5 V
34 4 V
33 5 V
33 4 V
34 4 V
33 5 V
33 4 V
34 5 V
33 4 V
33 5 V
34 4 V
33 5 V
33 5 V
34 4 V
33 5 V
1.000 UL
LT3
3087 1484 M
263 0 V
450 1317 M
33 0 V
34 0 V
33 -1 V
33 0 V
34 0 V
33 -1 V
33 -1 V
34 -1 V
33 0 V
33 -2 V
34 -1 V
33 -1 V
33 -1 V
34 -2 V
33 -1 V
33 -2 V
34 -2 V
33 -2 V
33 -2 V
34 -2 V
33 -2 V
33 -2 V
34 -3 V
33 -2 V
33 -3 V
34 -3 V
33 -3 V
33 -3 V
34 -3 V
33 -3 V
33 -4 V
34 -3 V
33 -4 V
33 -3 V
34 -4 V
33 -4 V
33 -4 V
34 -4 V
33 -5 V
33 -4 V
34 -4 V
33 -5 V
33 -5 V
34 -5 V
33 -5 V
33 -5 V
34 -5 V
33 -5 V
33 -6 V
34 -5 V
33 -6 V
33 -6 V
34 -6 V
33 -6 V
33 -6 V
34 -6 V
33 -6 V
33 -6 V
34 -7 V
33 -7 V
33 -6 V
34 -7 V
33 -7 V
33 -7 V
34 -7 V
33 -7 V
33 -7 V
34 -8 V
33 -7 V
33 -7 V
34 -8 V
33 -8 V
33 -7 V
34 -8 V
33 -8 V
33 -8 V
34 -7 V
33 -8 V
33 -8 V
34 -8 V
33 -9 V
33 -8 V
34 -8 V
33 -8 V
33 -8 V
34 -8 V
33 -9 V
33 -8 V
34 -8 V
33 -8 V
1.000 UL
LT4
3087 1366 M
263 0 V
450 972 M
33 0 V
34 0 V
33 0 V
33 0 V
34 0 V
33 -1 V
33 0 V
34 0 V
33 0 V
33 0 V
34 0 V
33 -1 V
33 0 V
34 0 V
33 0 V
33 -1 V
34 0 V
33 0 V
33 -1 V
34 0 V
33 -1 V
33 0 V
34 0 V
33 -1 V
33 0 V
34 -1 V
33 0 V
33 -1 V
34 -1 V
33 0 V
33 -1 V
34 -1 V
33 0 V
33 -1 V
34 -1 V
33 0 V
33 -1 V
34 -1 V
33 -1 V
33 -1 V
34 0 V
33 -1 V
33 -1 V
34 -1 V
33 -1 V
33 -1 V
34 -1 V
33 -1 V
33 -1 V
34 -1 V
33 -1 V
33 -2 V
34 -1 V
33 -1 V
33 -1 V
34 -1 V
33 -1 V
33 -2 V
34 -1 V
33 -1 V
33 -2 V
34 -1 V
33 -1 V
33 -2 V
34 -1 V
33 -2 V
33 -1 V
34 -2 V
33 -1 V
33 -2 V
34 -1 V
33 -2 V
33 -1 V
34 -2 V
33 -1 V
33 -2 V
34 -2 V
33 -1 V
33 -2 V
34 -2 V
33 -1 V
33 -2 V
34 -1 V
33 -2 V
33 -2 V
34 -2 V
33 -1 V
33 -2 V
34 -2 V
33 -1 V
1.000 UL
LT5
3087 1248 M
263 0 V
450 367 M
33 0 V
34 0 V
33 0 V
33 1 V
34 0 V
33 1 V
33 1 V
34 0 V
33 1 V
33 1 V
34 1 V
33 2 V
33 1 V
34 1 V
33 2 V
33 1 V
34 2 V
33 2 V
33 2 V
34 2 V
33 2 V
33 2 V
34 2 V
33 3 V
33 3 V
34 2 V
33 3 V
33 3 V
34 3 V
33 4 V
33 3 V
34 4 V
33 4 V
33 3 V
34 4 V
33 5 V
33 4 V
34 4 V
33 5 V
33 4 V
34 5 V
33 5 V
33 6 V
34 5 V
33 6 V
33 5 V
34 6 V
33 6 V
33 6 V
34 7 V
33 6 V
33 7 V
34 7 V
33 7 V
33 7 V
34 7 V
33 8 V
33 8 V
34 8 V
33 8 V
33 8 V
34 8 V
33 9 V
33 9 V
34 8 V
33 9 V
33 10 V
34 9 V
33 9 V
33 10 V
34 10 V
33 10 V
33 10 V
34 10 V
33 10 V
33 10 V
34 11 V
33 10 V
33 11 V
34 11 V
33 10 V
33 11 V
34 11 V
33 11 V
33 11 V
34 11 V
33 11 V
33 11 V
34 12 V
33 11 V
stroke
grestore
end
showpage
}}%
\put(3037,1248){\makebox(0,0)[r]{$+0.8$}}%
\put(3037,1366){\makebox(0,0)[r]{$0~~$}}%
\put(3037,1484){\makebox(0,0)[r]{1000~~~$-0.8$}}%
\put(3037,1602){\makebox(0,0)[r]{$+0.8$}}%
\put(3037,1720){\makebox(0,0)[r]{$0~~$}}%
\put(3037,1838){\makebox(0,0)[r]{500~~~~$-0.8$}}%
\put(3037,1947){\makebox(0,0)[r]{$\sqrt{s}$ (GeV)$\;\;\; P_e\;$}}%
\put(1950,50){\makebox(0,0){$\theta_0$ (degrees)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$A_{fb}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){90}}%
\put(3117,200){\makebox(0,0){80}}%
\put(2783,200){\makebox(0,0){70}}%
\put(2450,200){\makebox(0,0){60}}%
\put(2117,200){\makebox(0,0){50}}%
\put(1783,200){\makebox(0,0){40}}%
\put(1450,200){\makebox(0,0){30}}%
\put(1117,200){\makebox(0,0){20}}%
\put(783,200){\makebox(0,0){10}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{0.4}}%
\put(400,1767){\makebox(0,0)[r]{0.3}}%
\put(400,1473){\makebox(0,0)[r]{0.2}}%
\put(400,1180){\makebox(0,0)[r]{0.1}}%
\put(400,887){\makebox(0,0)[r]{0}}%
\put(400,593){\makebox(0,0)[r]{-0.1}}%
\put(400,300){\makebox(0,0)[r]{-0.2}}%
\end{picture}%
\endgroup
\endinput


==> alr.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: alr.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 30 15:22:44 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 593 M
63 0 V
2887 0 R
-63 0 V
500 887 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 1473 M
63 0 V
2887 0 R
-63 0 V
500 1767 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
828 300 M
0 63 V
0 1697 R
0 -63 V
1156 300 M
0 63 V
0 1697 R
0 -63 V
1483 300 M
0 63 V
0 1697 R
0 -63 V
1811 300 M
0 63 V
0 1697 R
0 -63 V
2139 300 M
0 63 V
0 1697 R
0 -63 V
2467 300 M
0 63 V
0 1697 R
0 -63 V
2794 300 M
0 63 V
0 1697 R
0 -63 V
3122 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
3087 1842 M
263 0 V
500 1414 M
164 -2 V
164 -7 V
164 -9 V
164 -12 V
163 -14 V
164 -16 V
164 -18 V
164 -19 V
164 -20 V
164 -20 V
164 -20 V
164 -18 V
164 -17 V
163 -15 V
164 -12 V
164 -9 V
164 -5 V
164 -2 V
1.000 UL
LT1
3087 1732 M
263 0 V
500 1341 M
164 -2 V
164 -7 V
164 -12 V
164 -15 V
163 -18 V
164 -20 V
164 -23 V
164 -24 V
164 -25 V
164 -26 V
164 -26 V
164 -24 V
164 -22 V
163 -19 V
164 -16 V
164 -12 V
164 -7 V
164 -2 V
1.000 UL
LT2
3087 1622 M
263 0 V
500 1209 M
164 -3 V
164 -10 V
164 -16 V
164 -21 V
163 -26 V
164 -30 V
164 -33 V
164 -36 V
164 -38 V
164 -40 V
164 -39 V
164 -37 V
164 -35 V
163 -30 V
164 -25 V
164 -19 V
164 -11 V
164 -4 V
1.000 UL
LT3
3087 1512 M
263 0 V
500 1679 M
164 -2 V
164 -9 V
164 -16 V
164 -26 V
163 -36 V
164 -46 V
164 -55 V
164 -64 V
164 -69 V
164 -72 V
164 -73 V
164 -70 V
164 -65 V
163 -58 V
164 -47 V
164 -35 V
164 -22 V
164 -7 V
1.000 UL
LT4
3087 1402 M
263 0 V
500 1642 M
164 -3 V
164 -9 V
164 -19 V
164 -29 V
163 -41 V
164 -52 V
164 -64 V
164 -73 V
164 -79 V
164 -84 V
164 -85 V
164 -82 V
164 -77 V
163 -67 V
164 -57 V
164 -42 V
164 -26 V
164 -8 V
1.000 UL
LT5
3087 1292 M
263 0 V
500 1576 M
164 -3 V
164 -11 V
164 -23 V
164 -36 V
163 -50 V
164 -64 V
164 -78 V
164 -91 V
164 -100 V
164 -107 V
2303 904 L
2467 797 L
2631 696 L
163 -90 V
164 -76 V
164 -57 V
164 -35 V
164 -12 V
stroke
grestore
end
showpage
}}%
\put(3037,1292){\makebox(0,0)[r]{$+0.8$}}%
\put(3037,1402){\makebox(0,0)[r]{$0~~$}}%
\put(3037,1512){\makebox(0,0)[r]{1000~~~$-0.8$}}%
\put(3037,1622){\makebox(0,0)[r]{$+0.8$}}%
\put(3037,1732){\makebox(0,0)[r]{$0~~$}}%
\put(3037,1842){\makebox(0,0)[r]{500~~~~$-0.8$}}%
\put(3037,1947){\makebox(0,0)[r]{$\sqrt{s}$ (GeV)$\;\;\; P_e\;$}}%
\put(1975,50){\makebox(0,0){$\theta_0$ (degrees)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$A_{lr}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){90}}%
\put(3122,200){\makebox(0,0){80}}%
\put(2794,200){\makebox(0,0){70}}%
\put(2467,200){\makebox(0,0){60}}%
\put(2139,200){\makebox(0,0){50}}%
\put(1811,200){\makebox(0,0){40}}%
\put(1483,200){\makebox(0,0){30}}%
\put(1156,200){\makebox(0,0){20}}%
\put(828,200){\makebox(0,0){10}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,2060){\makebox(0,0)[r]{0}}%
\put(450,1767){\makebox(0,0)[r]{-0.02}}%
\put(450,1473){\makebox(0,0)[r]{-0.04}}%
\put(450,1180){\makebox(0,0)[r]{-0.06}}%
\put(450,887){\makebox(0,0)[r]{-0.08}}%
\put(450,593){\makebox(0,0)[r]{-0.1}}%
\put(450,300){\makebox(0,0)[r]{-0.12}}%
\end{picture}%
\endgroup
\endinput


==> alrZ.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: alrZ.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 30 15:22:49 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 496 M
63 0 V
2887 0 R
-63 0 V
500 691 M
63 0 V
2887 0 R
-63 0 V
500 887 M
63 0 V
2887 0 R
-63 0 V
500 1082 M
63 0 V
2887 0 R
-63 0 V
500 1278 M
63 0 V
2887 0 R
-63 0 V
500 1473 M
63 0 V
2887 0 R
-63 0 V
500 1669 M
63 0 V
2887 0 R
-63 0 V
500 1864 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
828 300 M
0 63 V
0 1697 R
0 -63 V
1156 300 M
0 63 V
0 1697 R
0 -63 V
1483 300 M
0 63 V
0 1697 R
0 -63 V
1811 300 M
0 63 V
0 1697 R
0 -63 V
2139 300 M
0 63 V
0 1697 R
0 -63 V
2467 300 M
0 63 V
0 1697 R
0 -63 V
2794 300 M
0 63 V
0 1697 R
0 -63 V
3122 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
600 968 M
263 0 V
500 1226 M
164 -1 V
164 -2 V
164 -4 V
164 -5 V
163 -5 V
164 -6 V
164 -7 V
164 -7 V
164 -8 V
164 -8 V
164 -7 V
164 -7 V
164 -7 V
163 -5 V
164 -5 V
164 -3 V
164 -3 V
164 0 V
1.000 UL
LT1
600 858 M
263 0 V
500 1391 M
164 0 V
164 -1 V
164 -1 V
164 -2 V
163 -2 V
164 -2 V
164 -3 V
164 -3 V
164 -3 V
164 -2 V
164 -3 V
164 -3 V
164 -3 V
163 -2 V
164 -2 V
164 -1 V
164 -1 V
164 0 V
1.000 UL
LT2
600 748 M
263 0 V
500 1695 M
164 1 V
164 3 V
164 4 V
164 5 V
163 7 V
164 8 V
164 8 V
164 10 V
164 10 V
164 10 V
164 10 V
164 10 V
164 9 V
163 8 V
164 6 V
164 5 V
164 3 V
164 1 V
1.000 UL
LT3
600 638 M
263 0 V
500 1331 M
164 -1 V
164 -3 V
164 -6 V
164 -10 V
163 -13 V
164 -17 V
164 -21 V
164 -23 V
164 -26 V
164 -27 V
164 -27 V
164 -27 V
164 -24 V
163 -21 V
164 -18 V
164 -13 V
164 -8 V
164 -3 V
1.000 UL
LT4
600 528 M
263 0 V
500 1428 M
164 -1 V
164 -1 V
164 -2 V
164 -3 V
163 -4 V
164 -6 V
164 -7 V
164 -8 V
164 -9 V
164 -9 V
164 -9 V
164 -9 V
164 -8 V
163 -8 V
164 -6 V
164 -5 V
164 -3 V
164 0 V
1.000 UL
LT5
600 418 M
263 0 V
500 1597 M
164 1 V
164 2 V
164 6 V
164 9 V
163 13 V
164 17 V
164 19 V
164 24 V
164 25 V
164 27 V
164 28 V
164 27 V
164 26 V
163 23 V
164 19 V
164 15 V
164 9 V
164 3 V
stroke
grestore
end
showpage
}}%
\put(1663,418){\makebox(0,0)[r]{$+0.8$}}%
\put(1663,528){\makebox(0,0)[r]{$0~~$}}%
\put(1663,638){\makebox(0,0)[r]{1000~~~$-0.8$}}%
\put(1663,748){\makebox(0,0)[r]{$+0.8$}}%
\put(1663,858){\makebox(0,0)[r]{$0~~$}}%
\put(1663,968){\makebox(0,0)[r]{500~~~~$-0.8$}}%
\put(1663,1073){\makebox(0,0)[r]{$\sqrt{s}$ (GeV)$\;\;\; P_e\;$}}%
\put(1975,50){\makebox(0,0){$\theta_0$ (degrees)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$A_{lr}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){90}}%
\put(3122,200){\makebox(0,0){80}}%
\put(2794,200){\makebox(0,0){70}}%
\put(2467,200){\makebox(0,0){60}}%
\put(2139,200){\makebox(0,0){50}}%
\put(1811,200){\makebox(0,0){40}}%
\put(1483,200){\makebox(0,0){30}}%
\put(1156,200){\makebox(0,0){20}}%
\put(828,200){\makebox(0,0){10}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,2060){\makebox(0,0)[r]{0.06}}%
\put(450,1864){\makebox(0,0)[r]{0.04}}%
\put(450,1669){\makebox(0,0)[r]{0.02}}%
\put(450,1473){\makebox(0,0)[r]{0}}%
\put(450,1278){\makebox(0,0)[r]{-0.02}}%
\put(450,1082){\makebox(0,0)[r]{-0.04}}%
\put(450,887){\makebox(0,0)[r]{-0.06}}%
\put(450,691){\makebox(0,0)[r]{-0.08}}%
\put(450,496){\makebox(0,0)[r]{-0.1}}%
\put(450,300){\makebox(0,0)[r]{-0.12}}%
\end{picture}%
\endgroup
\endinput


==> aud.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: aud.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 30 15:21:05 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
450 300 M
63 0 V
2937 0 R
-63 0 V
450 476 M
63 0 V
2937 0 R
-63 0 V
450 652 M
63 0 V
2937 0 R
-63 0 V
450 828 M
63 0 V
2937 0 R
-63 0 V
450 1004 M
63 0 V
2937 0 R
-63 0 V
450 1180 M
63 0 V
2937 0 R
-63 0 V
450 1356 M
63 0 V
2937 0 R
-63 0 V
450 1532 M
63 0 V
2937 0 R
-63 0 V
450 1708 M
63 0 V
2937 0 R
-63 0 V
450 1884 M
63 0 V
2937 0 R
-63 0 V
450 2060 M
63 0 V
2937 0 R
-63 0 V
450 300 M
0 63 V
0 1697 R
0 -63 V
783 300 M
0 63 V
0 1697 R
0 -63 V
1117 300 M
0 63 V
0 1697 R
0 -63 V
1450 300 M
0 63 V
0 1697 R
0 -63 V
1783 300 M
0 63 V
0 1697 R
0 -63 V
2117 300 M
0 63 V
0 1697 R
0 -63 V
2450 300 M
0 63 V
0 1697 R
0 -63 V
2783 300 M
0 63 V
0 1697 R
0 -63 V
3117 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
450 300 M
3000 0 V
0 1760 V
-3000 0 V
450 300 L
1.000 UL
LT0
550 1012 M
263 0 V
450 1456 M
167 0 V
166 -1 V
167 -1 V
167 -1 V
166 -1 V
167 -2 V
167 -1 V
166 -2 V
167 -1 V
167 -2 V
166 -1 V
167 -1 V
167 -1 V
166 -1 V
167 -1 V
167 0 V
166 -1 V
167 0 V
1.000 UL
LT1
550 894 M
263 0 V
450 1512 M
167 0 V
166 0 V
167 -1 V
167 0 V
166 0 V
167 -1 V
167 0 V
166 -1 V
167 0 V
167 -1 V
166 0 V
167 -1 V
167 0 V
166 0 V
167 0 V
167 -1 V
166 0 V
167 0 V
1.000 UL
LT2
550 776 M
263 0 V
450 1614 M
167 0 V
166 1 V
167 2 V
167 2 V
166 2 V
167 2 V
167 3 V
166 2 V
167 3 V
167 3 V
166 2 V
167 3 V
167 2 V
166 2 V
167 1 V
167 1 V
166 1 V
167 0 V
1.000 UL
LT3
550 658 M
263 0 V
450 1298 M
167 -1 V
166 -3 V
167 -5 V
167 -5 V
166 -6 V
167 -7 V
167 -8 V
166 -7 V
167 -8 V
167 -8 V
166 -8 V
167 -7 V
167 -6 V
166 -5 V
167 -5 V
167 -3 V
166 -2 V
167 -1 V
1.000 UL
LT4
550 540 M
263 0 V
450 1472 M
167 0 V
166 -1 V
167 -1 V
167 -1 V
166 -2 V
167 -2 V
167 -2 V
166 -3 V
167 -2 V
167 -2 V
166 -2 V
167 -2 V
167 -2 V
166 -2 V
167 -1 V
167 -1 V
166 -1 V
167 0 V
1.000 UL
LT5
550 422 M
263 0 V
450 1778 M
167 2 V
166 3 V
167 5 V
167 7 V
166 9 V
167 9 V
167 11 V
166 11 V
167 12 V
167 11 V
166 12 V
167 11 V
167 10 V
166 9 V
167 7 V
167 6 V
166 3 V
167 2 V
stroke
grestore
end
showpage
}}%
\put(1613,422){\makebox(0,0)[r]{$+0.8$}}%
\put(1613,540){\makebox(0,0)[r]{$0~~$}}%
\put(1613,658){\makebox(0,0)[r]{1000~~~$-0.8$}}%
\put(1613,776){\makebox(0,0)[r]{$+0.8$}}%
\put(1613,894){\makebox(0,0)[r]{$0~~$}}%
\put(1613,1012){\makebox(0,0)[r]{500~~~~$-0.8$}}%
\put(1613,1121){\makebox(0,0)[r]{$\sqrt{s}$ (GeV)$\;\;\; P_e\;$}}%
\put(1950,50){\makebox(0,0){$\theta_0$ (degrees)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$A_{ud}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){90}}%
\put(3117,200){\makebox(0,0){80}}%
\put(2783,200){\makebox(0,0){70}}%
\put(2450,200){\makebox(0,0){60}}%
\put(2117,200){\makebox(0,0){50}}%
\put(1783,200){\makebox(0,0){40}}%
\put(1450,200){\makebox(0,0){30}}%
\put(1117,200){\makebox(0,0){20}}%
\put(783,200){\makebox(0,0){10}}%
\put(450,200){\makebox(0,0){0}}%
\put(400,2060){\makebox(0,0)[r]{0.3}}%
\put(400,1884){\makebox(0,0)[r]{0.2}}%
\put(400,1708){\makebox(0,0)[r]{0.1}}%
\put(400,1532){\makebox(0,0)[r]{0}}%
\put(400,1356){\makebox(0,0)[r]{-0.1}}%
\put(400,1180){\makebox(0,0)[r]{-0.2}}%
\put(400,1004){\makebox(0,0)[r]{-0.3}}%
\put(400,828){\makebox(0,0)[r]{-0.4}}%
\put(400,652){\makebox(0,0)[r]{-0.5}}%
\put(400,476){\makebox(0,0)[r]{-0.6}}%
\put(400,300){\makebox(0,0)[r]{-0.7}}%
\end{picture}%
\endgroup
\endinput


==> audZ.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: audZ.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 30 15:21:09 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
500 300 M
63 0 V
2887 0 R
-63 0 V
500 593 M
63 0 V
2887 0 R
-63 0 V
500 887 M
63 0 V
2887 0 R
-63 0 V
500 1180 M
63 0 V
2887 0 R
-63 0 V
500 1473 M
63 0 V
2887 0 R
-63 0 V
500 1767 M
63 0 V
2887 0 R
-63 0 V
500 2060 M
63 0 V
2887 0 R
-63 0 V
500 300 M
0 63 V
0 1697 R
0 -63 V
828 300 M
0 63 V
0 1697 R
0 -63 V
1156 300 M
0 63 V
0 1697 R
0 -63 V
1483 300 M
0 63 V
0 1697 R
0 -63 V
1811 300 M
0 63 V
0 1697 R
0 -63 V
2139 300 M
0 63 V
0 1697 R
0 -63 V
2467 300 M
0 63 V
0 1697 R
0 -63 V
2794 300 M
0 63 V
0 1697 R
0 -63 V
3122 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
500 300 M
2950 0 V
0 1760 V
-2950 0 V
500 300 L
1.000 UL
LT0
600 1012 M
263 0 V
500 1870 M
164 -1 V
164 -2 V
164 -2 V
164 -3 V
163 -4 V
164 -4 V
164 -4 V
164 -3 V
164 -4 V
164 -4 V
164 -3 V
164 -3 V
164 -3 V
163 -2 V
164 -2 V
164 -1 V
164 -1 V
164 0 V
1.000 UL
LT1
600 894 M
263 0 V
500 1858 M
164 -1 V
164 -2 V
164 -3 V
164 -3 V
163 -5 V
164 -4 V
164 -5 V
164 -5 V
164 -5 V
164 -5 V
164 -4 V
164 -4 V
164 -4 V
163 -3 V
164 -2 V
164 -2 V
164 -1 V
164 0 V
1.000 UL
LT2
600 776 M
263 0 V
500 1837 M
164 -1 V
164 -3 V
164 -4 V
164 -5 V
163 -5 V
164 -7 V
164 -7 V
164 -7 V
164 -8 V
164 -7 V
164 -7 V
164 -7 V
164 -5 V
163 -5 V
164 -4 V
164 -3 V
164 -2 V
164 -1 V
1.000 UL
LT3
600 658 M
263 0 V
500 1484 M
164 -3 V
164 -7 V
164 -10 V
164 -14 V
163 -15 V
164 -17 V
164 -19 V
164 -18 V
164 -20 V
164 -19 V
164 -19 V
164 -17 V
164 -15 V
163 -14 V
164 -10 V
164 -8 V
164 -5 V
164 -1 V
1.000 UL
LT4
600 540 M
263 0 V
500 1457 M
164 -3 V
164 -8 V
164 -11 V
164 -16 V
163 -17 V
164 -20 V
164 -22 V
164 -22 V
164 -24 V
164 -23 V
164 -22 V
164 -21 V
164 -19 V
163 -16 V
164 -14 V
164 -10 V
164 -6 V
164 -2 V
1.000 UL
LT5
600 422 M
263 0 V
500 1409 M
164 -3 V
164 -10 V
164 -14 V
164 -18 V
163 -22 V
164 -25 V
164 -28 V
164 -29 V
164 -31 V
164 -31 V
164 -31 V
164 -29 V
164 -27 V
163 -24 V
164 -19 V
164 -15 V
164 -9 V
164 -3 V
stroke
grestore
end
showpage
}}%
\put(1663,422){\makebox(0,0)[r]{$+0.8$}}%
\put(1663,540){\makebox(0,0)[r]{$0~~$}}%
\put(1663,658){\makebox(0,0)[r]{1000~~~$-0.8$}}%
\put(1663,776){\makebox(0,0)[r]{$+0.8$}}%
\put(1663,894){\makebox(0,0)[r]{$0~~$}}%
\put(1663,1012){\makebox(0,0)[r]{500~~~~$-0.8$}}%
\put(1663,1121){\makebox(0,0)[r]{$\sqrt{s}$ (GeV)$\;\;\; P_e\;$}}%
\put(1975,50){\makebox(0,0){$\theta_0$ (degrees)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$A_{ud}$}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){90}}%
\put(3122,200){\makebox(0,0){80}}%
\put(2794,200){\makebox(0,0){70}}%
\put(2467,200){\makebox(0,0){60}}%
\put(2139,200){\makebox(0,0){50}}%
\put(1811,200){\makebox(0,0){40}}%
\put(1483,200){\makebox(0,0){30}}%
\put(1156,200){\makebox(0,0){20}}%
\put(828,200){\makebox(0,0){10}}%
\put(500,200){\makebox(0,0){0}}%
\put(450,2060){\makebox(0,0)[r]{0}}%
\put(450,1767){\makebox(0,0)[r]{-0.05}}%
\put(450,1473){\makebox(0,0)[r]{-0.1}}%
\put(450,1180){\makebox(0,0)[r]{-0.15}}%
\put(450,887){\makebox(0,0)[r]{-0.2}}%
\put(450,593){\makebox(0,0)[r]{-0.25}}%
\put(450,300){\makebox(0,0)[r]{-0.3}}%
\end{picture}%
\endgroup
\endinput


==> diffcs.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup%
  \makeatletter%
  \newcommand{\GNUPLOTspecial}{%
    \@sanitize\catcode`\%=14\relax\special}%
  \setlength{\unitlength}{0.1bp}%
{\GNUPLOTspecial{!
%!PS-Adobe-2.0 EPSF-2.0
%%Title: diffcs.tex
%%Creator: gnuplot 3.7 patchlevel 1
%%CreationDate: Mon Dec 30 16:48:34 2002
%%DocumentFonts: 
%%BoundingBox: 0 0 360 216
%%Orientation: Landscape
%%EndComments
/gnudict 256 dict def
gnudict begin
/Color true def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke userlinewidth 2 mul setlinewidth } def
/AL { stroke userlinewidth 2 div setlinewidth } def
/UL { dup gnulinewidth mul /userlinewidth exch def
      10 mul /udl exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 udl mul 2 udl mul] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 1 0 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 1 0 DL } def
/LT2 { PL [2 dl 3 dl] 0 0 1 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/Opaque { gsave closepath 1 setgray fill grestore 0 setgray closepath } def
/DiaW { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V Opaque stroke } def
/BoxW { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V Opaque stroke } def
/TriUW { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V Opaque stroke } def
/TriDW { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V Opaque stroke } def
/PentW { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  Opaque stroke grestore } def
/CircW { stroke [] 0 setdash 
  hpt 0 360 arc Opaque stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog
}}%
\begin{picture}(3600,2160)(0,0)%
{\GNUPLOTspecial{"
gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
1.000 UL
LTb
400 300 M
63 0 V
2987 0 R
-63 0 V
400 551 M
63 0 V
2987 0 R
-63 0 V
400 803 M
63 0 V
2987 0 R
-63 0 V
400 1054 M
63 0 V
2987 0 R
-63 0 V
400 1306 M
63 0 V
2987 0 R
-63 0 V
400 1557 M
63 0 V
2987 0 R
-63 0 V
400 1809 M
63 0 V
2987 0 R
-63 0 V
400 2060 M
63 0 V
2987 0 R
-63 0 V
400 300 M
0 63 V
0 1697 R
0 -63 V
739 300 M
0 63 V
0 1697 R
0 -63 V
1078 300 M
0 63 V
0 1697 R
0 -63 V
1417 300 M
0 63 V
0 1697 R
0 -63 V
1756 300 M
0 63 V
0 1697 R
0 -63 V
2094 300 M
0 63 V
0 1697 R
0 -63 V
2433 300 M
0 63 V
0 1697 R
0 -63 V
2772 300 M
0 63 V
0 1697 R
0 -63 V
3111 300 M
0 63 V
0 1697 R
0 -63 V
3450 300 M
0 63 V
0 1697 R
0 -63 V
1.000 UL
LTb
400 300 M
3050 0 V
0 1760 V
-3050 0 V
400 300 L
1.000 UL
LT0
3087 1829 M
263 0 V
400 1814 M
34 -2 V
34 0 V
34 -1 V
34 -1 V
33 -3 V
34 -2 V
34 -3 V
34 -2 V
34 -4 V
34 -5 V
34 -4 V
34 -5 V
34 -6 V
33 -5 V
34 -6 V
34 -8 V
34 -6 V
34 -8 V
34 -9 V
34 -7 V
34 -9 V
34 -10 V
33 -9 V
34 -10 V
34 -11 V
34 -10 V
34 -12 V
34 -12 V
34 -11 V
34 -13 V
34 -14 V
33 -12 V
34 -14 V
34 -15 V
34 -14 V
34 -15 V
34 -15 V
34 -16 V
34 -16 V
34 -17 V
33 -16 V
34 -18 V
34 -17 V
34 -18 V
34 -18 V
34 -19 V
34 -19 V
34 -19 V
34 -20 V
33 -20 V
34 -20 V
34 -20 V
34 -21 V
34 -21 V
34 -22 V
34 -22 V
34 -22 V
34 -22 V
33 -23 V
34 -23 V
34 -23 V
34 -23 V
34 -24 V
34 -24 V
34 -24 V
34 -24 V
34 -25 V
33 -25 V
34 -25 V
34 -25 V
34 -25 V
34 -26 V
34 -25 V
34 -26 V
34 -26 V
34 -26 V
33 -27 V
34 -26 V
34 -27 V
34 -26 V
34 -27 V
34 -27 V
34 -27 V
34 -26 V
34 -27 V
33 -28 V
34 -27 V
34 -27 V
34 -27 V
34 -27 V
1.000 UL
LT1
3087 1692 M
263 0 V
400 1469 M
34 0 V
34 -1 V
34 -1 V
34 -1 V
33 -2 V
34 -2 V
34 -2 V
34 -3 V
34 -3 V
34 -3 V
34 -4 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -6 V
34 -6 V
34 -7 V
34 -7 V
34 -7 V
34 -8 V
33 -8 V
34 -8 V
34 -9 V
34 -9 V
34 -9 V
34 -10 V
34 -10 V
34 -10 V
34 -10 V
33 -11 V
34 -11 V
34 -12 V
34 -11 V
34 -12 V
34 -13 V
34 -12 V
34 -13 V
34 -13 V
33 -14 V
34 -13 V
34 -14 V
34 -14 V
34 -15 V
34 -14 V
34 -15 V
34 -15 V
34 -16 V
33 -15 V
34 -16 V
34 -16 V
34 -16 V
34 -17 V
34 -16 V
34 -17 V
34 -17 V
34 -17 V
33 -17 V
34 -18 V
34 -18 V
34 -18 V
34 -18 V
34 -18 V
34 -18 V
34 -18 V
34 -19 V
33 -19 V
34 -19 V
34 -19 V
34 -19 V
34 -19 V
34 -19 V
34 -20 V
34 -19 V
34 -20 V
33 -19 V
34 -20 V
34 -20 V
34 -19 V
34 -20 V
34 -20 V
34 -20 V
34 -20 V
34 -20 V
33 -20 V
34 -21 V
34 -20 V
34 -20 V
34 -20 V
1.000 UL
LT2
3087 1555 M
263 0 V
400 1125 M
34 0 V
34 -1 V
34 0 V
34 -1 V
33 -2 V
34 -1 V
34 -2 V
34 -2 V
34 -3 V
34 -3 V
34 -3 V
34 -3 V
34 -4 V
33 -3 V
34 -5 V
34 -4 V
34 -5 V
34 -5 V
34 -5 V
34 -6 V
34 -5 V
34 -6 V
33 -7 V
34 -6 V
34 -7 V
34 -7 V
34 -7 V
34 -7 V
34 -8 V
34 -8 V
34 -8 V
33 -8 V
34 -9 V
34 -8 V
34 -9 V
34 -9 V
34 -10 V
34 -9 V
34 -10 V
34 -10 V
33 -9 V
34 -11 V
34 -10 V
34 -10 V
34 -11 V
34 -11 V
34 -10 V
34 -11 V
34 -11 V
33 -12 V
34 -11 V
34 -11 V
34 -12 V
34 -12 V
34 -11 V
34 -12 V
34 -12 V
34 -12 V
33 -12 V
34 -12 V
34 -13 V
34 -12 V
34 -12 V
34 -13 V
34 -12 V
34 -13 V
34 -12 V
33 -13 V
34 -13 V
34 -12 V
34 -13 V
34 -13 V
34 -13 V
34 -13 V
34 -13 V
34 -13 V
33 -13 V
34 -13 V
34 -13 V
34 -13 V
34 -13 V
34 -13 V
34 -13 V
34 -13 V
34 -13 V
33 -13 V
34 -14 V
34 -13 V
34 -13 V
34 -13 V
1.000 UL
LT3
3087 1418 M
263 0 V
400 717 M
34 0 V
34 0 V
34 -1 V
34 0 V
33 -1 V
34 -1 V
34 -1 V
34 -1 V
34 -1 V
34 -1 V
34 -2 V
34 -2 V
34 -1 V
33 -2 V
34 -2 V
34 -3 V
34 -2 V
34 -3 V
34 -2 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -4 V
34 -3 V
34 -4 V
34 -3 V
34 -4 V
34 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -5 V
34 -4 V
34 -4 V
34 -5 V
34 -5 V
34 -5 V
34 -4 V
34 -5 V
33 -6 V
34 -5 V
34 -5 V
34 -5 V
34 -5 V
34 -6 V
34 -5 V
34 -6 V
34 -6 V
33 -5 V
34 -6 V
34 -6 V
34 -6 V
34 -5 V
34 -6 V
34 -6 V
34 -6 V
34 -6 V
33 -6 V
34 -7 V
34 -6 V
34 -6 V
34 -6 V
34 -7 V
34 -6 V
34 -6 V
34 -7 V
33 -6 V
34 -6 V
34 -7 V
34 -6 V
34 -7 V
34 -6 V
34 -7 V
34 -6 V
34 -7 V
33 -6 V
34 -7 V
34 -6 V
34 -7 V
34 -7 V
34 -6 V
34 -7 V
34 -6 V
34 -7 V
33 -7 V
34 -6 V
34 -7 V
34 -6 V
34 -7 V
1.000 UL
LT4
3087 1281 M
263 0 V
400 628 M
34 -1 V
34 0 V
34 0 V
34 0 V
33 -1 V
34 -1 V
34 0 V
34 -1 V
34 -1 V
34 -2 V
34 -1 V
34 -1 V
34 -2 V
33 -1 V
34 -2 V
34 -2 V
34 -2 V
34 -2 V
34 -2 V
34 -3 V
34 -2 V
34 -3 V
33 -2 V
34 -3 V
34 -3 V
34 -3 V
34 -3 V
34 -3 V
34 -3 V
34 -3 V
34 -4 V
33 -3 V
34 -3 V
34 -4 V
34 -4 V
34 -3 V
34 -4 V
34 -4 V
34 -4 V
34 -4 V
33 -4 V
34 -4 V
34 -4 V
34 -5 V
34 -4 V
34 -4 V
34 -5 V
34 -4 V
34 -4 V
33 -5 V
34 -4 V
34 -5 V
34 -5 V
34 -4 V
34 -5 V
34 -5 V
34 -4 V
34 -5 V
33 -5 V
34 -5 V
34 -4 V
34 -5 V
34 -5 V
34 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -4 V
34 -5 V
34 -5 V
34 -5 V
34 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
34 -5 V
34 -5 V
34 -5 V
34 -5 V
34 -5 V
33 -5 V
34 -5 V
34 -5 V
34 -5 V
34 -5 V
1.000 UL
LT5
3087 1144 M
263 0 V
400 538 M
34 0 V
34 0 V
34 0 V
34 -1 V
33 0 V
34 -1 V
34 0 V
34 -1 V
34 -1 V
34 -1 V
34 -1 V
34 -1 V
34 -1 V
33 -2 V
34 -1 V
34 -1 V
34 -2 V
34 -2 V
34 -1 V
34 -2 V
34 -2 V
34 -2 V
33 -2 V
34 -2 V
34 -2 V
34 -3 V
34 -2 V
34 -2 V
34 -3 V
34 -3 V
34 -2 V
33 -3 V
34 -2 V
34 -3 V
34 -3 V
34 -3 V
34 -3 V
34 -3 V
34 -3 V
34 -3 V
33 -3 V
34 -3 V
34 -3 V
34 -3 V
34 -3 V
34 -4 V
34 -3 V
34 -3 V
34 -3 V
33 -4 V
34 -3 V
34 -3 V
34 -4 V
34 -3 V
34 -4 V
34 -3 V
34 -3 V
34 -4 V
33 -3 V
34 -4 V
34 -3 V
34 -3 V
34 -4 V
34 -3 V
34 -4 V
34 -3 V
34 -4 V
33 -3 V
34 -4 V
34 -3 V
34 -3 V
34 -4 V
34 -3 V
34 -4 V
34 -3 V
34 -4 V
33 -3 V
34 -3 V
34 -4 V
34 -3 V
34 -4 V
34 -3 V
34 -3 V
34 -4 V
34 -3 V
33 -3 V
34 -4 V
34 -3 V
34 -4 V
34 -3 V
stroke
grestore
end
showpage
}}%
\put(3037,1144){\makebox(0,0)[r]{$+0.8$}}%
\put(3037,1281){\makebox(0,0)[r]{$0~~$}}%
\put(3037,1418){\makebox(0,0)[r]{1000~~~$-0.8$}}%
\put(3037,1555){\makebox(0,0)[r]{$+0.8$}}%
\put(3037,1692){\makebox(0,0)[r]{$0~~$}}%
\put(3037,1829){\makebox(0,0)[r]{500~~~~$-0.8$}}%
\put(3037,1947){\makebox(0,0)[r]{$\sqrt{s}$ (GeV)$\;\;\; P_e\;$}}%
\put(1925,50){\makebox(0,0){$\theta_0$ (degrees)}}%
\put(100,1180){%
\special{ps: gsave currentpoint currentpoint translate
270 rotate neg exch neg exch translate}%
\makebox(0,0)[b]{\shortstack{$\sigma(\theta_0)$ (fb)}}%
\special{ps: currentpoint grestore moveto}%
}%
\put(3450,200){\makebox(0,0){90}}%
\put(3111,200){\makebox(0,0){80}}%
\put(2772,200){\makebox(0,0){70}}%
\put(2433,200){\makebox(0,0){60}}%
\put(2094,200){\makebox(0,0){50}}%
\put(1756,200){\makebox(0,0){40}}%
\put(1417,200){\makebox(0,0){30}}%
\put(1078,200){\makebox(0,0){20}}%
\put(739,200){\makebox(0,0){10}}%
\put(400,200){\makebox(0,0){0}}%
\put(350,2060){\makebox(0,0)[r]{140}}%
\put(350,1809){\makebox(0,0)[r]{120}}%
\put(350,1557){\makebox(0,0)[r]{100}}%
\put(350,1306){\makebox(0,0)[r]{80}}%
\put(350,1054){\makebox(0,0)[r]{60}}%
\put(350,803){\makebox(0,0)[r]{40}}%
\put(350,551){\makebox(0,0)[r]{20}}%
\put(350,300){\makebox(0,0)[r]{0}}%
\end{picture}%
\endgroup
\endinput

